Localized implicit time stepping for the wave equation

This work proposes a discretization of the acoustic wave equation with possibly oscillatory coefficients based on a superposition of discrete solutions to spatially localized subproblems computed with an implicit time discretization. Based on exponentially decaying entries of the global system matrices and an appropriate partition of unity, it is proved that the superposition of localized solutions is appropriately close to the solution of the (global) implicit scheme. It is thereby justified that the localized (and especially parallel) computation on multiple overlapping subdomains is reasonable. Moreover, a re-start is introduced after a certain amount of time steps to maintain a moderate overlap of the subdomains. Overall, the approach may be understood as a domain decomposition strategy in space on successive short time intervals that completely avoids inner iterations. Numerical examples are presented.

==> waveLoc2D.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = north east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\phantom{p} mesh size \(\displaystyle H\) \phantom{$\ell$}},
xmin=0.028, xmax=0.54,
xmode=log,
xtick style={color=black},
xtick = {0.03162277660168379,1e-1,0.31622776601683794},
y grid style={white!69.0196078431373!black},
ylabel={rel.~error},
ymin=1e-14, ymax=10,
ymode=log,
ytick style={color=black},
xminorticks=true,
]
\addplot [thick, myBlue, mark=square, mark size=3, mark options={solid}]
table {%
	0.5 4.354633228275700e-14
	0.25 1.091068178591713e-13
	0.125 2.051896136978938e-07
	0.0625 7.127215743682120e-04
	0.03125 1.256621546489939e-01
};
\addlegendentry{\scriptsize $h = 2^{-6}$}
\addplot [semithick, myRed, mark=diamond, mark size=4, mark options={solid}]
table {%
0.5 1.256946063154046e-13
0.25 1.089596689806574e-13
0.125 6.129021711494427e-13
0.0625 9.749583564420689e-07
0.03125 2.995454340817482e-03
};
\addlegendentry{\scriptsize $h = 2^{-7}$}
\addplot [semithick, myOrange, mark=triangle, mark size=4, mark options={solid}]
table {%
0.5 3.545457127017946e-13
0.25 3.051558244464410e-13
0.125 2.822090610031586e-13
0.0625 2.397297656464281e-12
0.03125 3.258703932184376e-06
};
\addlegendentry{\scriptsize $h = 2^{-8}$}
\addplot [semithick, myGreen, mark=o, mark size=3, mark options={solid}]
table {%
0.5 1.001297865572653e-12
0.25 8.632608216935513e-13
0.125 8.044291935583835e-13
0.0625 7.740327285582746e-13
0.03125 9.859718326891644e-12
};
\addlegendentry{\scriptsize $h = 2^{-9}$}
\addplot [semithick,dashed, myGreen]
table {%
		0.55 0.001953125
		0.015625 0.001953125
	};
%\addplot [very thick,dashed, myGreen]
%table {%
%		0.5 3.814697265625e-06
%		0.015625 3.814697265625e-06
%	};

%\addplot [semithick,dashed, myOrange]
%table {%
%	0.5 0.00390625
%	0.015625 0.00390625
%};
%\addplot [semithick,dashed, myOrange]
%table {%
%	0.5 1.52587890625e-05
%	0.015625 1.52587890625e-05
%};
%\addplot [semithick,dashed, myRed]
%table {%
%	0.5 0.0078125
%	0.015625 0.0078125
%};
%\addplot [semithick,dashed, myRed]
%table {%
%	0.5 6.103515625e-05
%	0.015625 6.103515625e-05
%};
%\addplot [semithick,dashed, myBlue]
%table {%
%	0.5 0.015625
%	0.015625 0.015625
%};
%\addplot [semithick,dashed, myBlue]
%table {%
%	0.5 0.000244140625
%	0.015625 0.000244140625
%};
%\addplot [semithick, black]
%table {%
%	0.5 0.5
%	0.25 0.25
%	0.125 0.125
%	0.0625 0.0625
%	0.03125 0.03125
%	0.015625 0.015625
%};
%\addlegendentry{\scriptsize order 1}
%\addplot [semithick, black, dashed]
%table {%
%0.5 0.25
%0.25 0.0625
%0.125 0.015625
%0.0625 0.00390625
%0.03125 0.0009765625
%0.015625 0.000244140625
%};
%\addlegendentry{\scriptsize order 2}
\end{axis}

\end{tikzpicture}


==> waveLoc2D_2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = north east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\phantom{p} mesh size \(\displaystyle H\) \phantom{$\ell$}},
xmin=0.028, xmax=0.54,
xmode=log,
xtick style={color=black},
xtick = {0.03162277660168379,1e-1,0.31622776601683794},
y grid style={white!69.0196078431373!black},
ylabel={rel.~error},
ymin=1e-14, ymax=10,
ymode=log,
ytick style={color=black},
xminorticks=true,
]
\addplot [semithick, myRed, mark=square, mark size=3, mark options={solid}]
table {%
0.5 4.904005270487529e-12
0.25 4.198100575457950e-12
0.125 3.859315323851530e-12
0.0625 5.560035192765970e-08
0.03125 4.572666594039695e-04
};
\addlegendentry{\scriptsize $\tau/h = 0.25$}
\addplot [semithick, myGreen, mark=o, mark size=3, mark options={solid}]
table {%
0.5 1.923099731940798e-12
0.25 1.648724381568709e-12
0.125 1.518736920870212e-12
0.0625 1.460506323889361e-12
0.03125 3.696668356382642e-07
};
\addlegendentry{\scriptsize $\tau/h = 0.5$}
\addplot [semithick, myOrange, mark=triangle, mark size=4, mark options={solid}]
table {%
0.5 1.001297865572653e-12
0.25 8.632608216935513e-13
0.125 8.044291935583835e-13
0.0625 7.740327285582746e-13
0.03125 9.859718326891644e-12
};
\addlegendentry{\scriptsize $\tau/h = 1$}
\addplot [semithick, myBlue, mark=diamond, mark size=4, mark options={solid}]
table {%
	0.5 8.939755314479448e-13
	0.25 7.659191845190523e-13
	0.125 7.090773366237204e-13
	0.0625 2.369637171280145e-09
	0.03125 1.217393855788684e-04
};
\addlegendentry{\scriptsize $\tau/h = 2$}
\addplot [semithick, darkgreen, mark=star, mark size=4, mark options={solid}]
table {%
	0.5 1.090765088754748e-12
	0.25 9.398970322888069e-13
	0.125 1.700355047887529e-09
	0.0625 4.964436663674147e-05
	0.03125 3.392995879755367e-02
};
\addlegendentry{\scriptsize $\tau/h = 4$}
\addplot [semithick,dashed, gray]
table {%
		0.55 0.001953125
		0.015625 0.001953125
	};
\end{axis}

\end{tikzpicture}


==> waveLocDec2D.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = north east,
log basis x={10},
%log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\phantom{p} parameter \(\displaystyle \ell\) \phantom{$\ell$}},
xmin=9.3, xmax=35.7,
%xmode=log,
xtick style={color=black},
xtick = {16,24,32},
y grid style={white!69.0196078431373!black},
ylabel={rel.~error},
ymin=1e-14, ymax=10,
ymode=log,
ytick style={color=black},
xminorticks=true,
]
\addplot [thick, myOrange, mark=triangle, mark size=4, mark options={solid}]
table {%
	10 5.059975466082818e+00
	11 3.640427800459589e+00
	12 4.556715924993481e+00
	13 3.128910896837699e+00
	14 1.408158978681319e+00
	15 1.434981006533453e+00
	16 1.084747656509911e+00
	17 4.280500353480426e-01
	18 1.161606182334856e-01
	19 2.934031931190369e-02
	20 7.057984387823395e-03
	21 1.520610207254769e-03
	22 3.248791029502339e-04
	23 6.701524971759793e-05
	24 1.206702464882849e-05
	25 1.776743585947019e-06
	26 2.429282074624669e-07
	27 3.578185450034470e-08
	28 5.510512150635897e-09
	29 8.101570483481841e-10
	30 1.207412837813102e-10
	31 1.778481046497086e-11
	32 2.397297656464281e-12
	33 3.946056746142811e-13
	34 2.764790016972873e-13
	35 2.725416767644139e-13
};
\addlegendentry{\scriptsize $\ell$-patch}
\addplot [semithick,dashed, black]
table {%
	16 100
	16 1e-15
};
\addplot [semithick,dashed, black]
table {%
	32 100
	32 1e-15
};
\end{axis}

\end{tikzpicture}


==> waveLocDec2D_2.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = north east,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\phantom{p} parameter \(\displaystyle \ell\) \phantom{$\ell$}},
xmin=5, xmax=98,
xtick style={color=black},
xtick = {16,32,48,64,80},
y grid style={white!69.0196078431373!black},
ylabel={rel.~error},
ymin=1e-14, ymax=10,
ymode=log,
ytick style={color=black},
xminorticks=true,
]
\addplot [semithick, myRed, mark=square, mark size=3, mark options={solid}]
table {%
	8  3.587442789658395e+00
	12 3.605576988644191e+00
	16 1.520413843181296e+00
	20 6.590364771996300e-01
	24 6.280411500830557e-02
	28 2.590321452243266e-03
	32 1.259904184093793e-04
	36 2.464129103398856e-06
	40 5.438385074364328e-08
	44 5.555639608674714e-10
	48 1.364490771406789e-11
	52 1.320924532491350e-12
	56 1.306212756262642e-12
	60 1.303729832619504e-12
};
\addlegendentry{\scriptsize $\tau/h = 0.25$}
\addplot [semithick, myGreen, mark=o, mark size=3, mark options={solid}]
table {%
	8  3.535735772276195e+00
	12 3.376149120588484e+00
	16 2.980558416431594e+00
	20 5.324412023612171e-02
	24 3.452570547016771e-03
	28 1.024164026941105e-05
	32 8.260925080618248e-08
	36 3.977965359189453e-10
	40 6.165403193374082e-12
	44 5.156091782805516e-13
	48 5.141822066176915e-13
	52 5.162735309498190e-13
};
\addlegendentry{\scriptsize $\tau/h = 0.5$}
\addplot [semithick, myOrange, mark=triangle, mark size=4, mark options={solid}]
table {%
	8  4.497553748748031e+00
	12 4.556715924993481e+00
	16 1.084747656509911e+00
	20 7.057984387823395e-03
	24 1.206702464882849e-05
	28 5.510512150635897e-09
	32 2.397297656464281e-12
	36 2.737849608966819e-13
	40 2.745272079025041e-13
	44 2.742237404305053e-13
};
\addlegendentry{\scriptsize $\tau/h = 1$}
\addplot [semithick, myBlue, mark=diamond, mark size=4, mark options={solid}]
table {%
	8  7.579482276917640e+00
	12 2.819999288160662e+00
	16 1.282511779266951e+00
	20 1.897062224915157e-01
	24 1.836970927637610e-02
	28 6.696322580573020e-04
	32 3.883021010677106e-05
	36 1.041527331801855e-06
	40 4.718807787358884e-08
	44 1.091032803617485e-09
	48 4.050336978847896e-11
	52 8.852704698644445e-13
	56 2.602425850839374e-13
	60 2.592719466218290e-13
	64 2.589978861351393e-13
};
\addlegendentry{\scriptsize $\tau/h = 2$}
\addplot [semithick, darkgreen, mark=star, mark size=4, mark options={solid}]
table {%
	8  9.561444468162057e+00
	12 1.953621556818047e+00
	16 1.035877696316409e+00
	20 6.157794180428411e-01
	24 1.924747539245219e-01
	28 4.124908518331889e-02
	32 8.472415051282201e-03
	36 1.515047346367775e-03
	40 2.822842747454476e-04
	44 4.669464594647855e-05
	48 8.146043459807381e-06
	52 1.290110855485905e-06
	56 2.169755777140957e-07
	60 3.308649341256450e-08
	64 5.305176541299102e-09
	68 7.940673735429245e-10
	72 1.253562596369311e-10
	76 1.831929675801508e-11
	80 2.789678766506408e-12
	84 5.539590925693087e-13
	88 3.925092480870499e-13
	92 3.912724376471554e-13
	96 3.896917807415525e-13
};
\addlegendentry{\scriptsize $\tau/h = 4$}
\addplot [semithick,dashed, black]
table {%
	16 100
	16 1e-15
};
\addplot [semithick,dashed, black]
table {%
	32 100
	32 1e-15
};
\addplot [semithick,dashed, black]
table {%
	48 100
	48 1e-15
};
\addplot [semithick,dashed, black]
table {%
	64 100
	64 1e-15
};
\addplot [semithick,dashed, black]
table {%
	80 100
	80 1e-15
};
\end{axis}

\end{tikzpicture}


==> waveLocDec2D_3.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = north east,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\phantom{p} parameter \(\displaystyle \ell\) \phantom{$\ell$}},
xmin=6, xmax=62,
xtick style={color=black},
xtick = {16,32,48,64,80},
y grid style={white!69.0196078431373!black},
ylabel={rel.~error},
ymin=1e-14, ymax=10,
ymode=log,
ytick style={color=black},
xminorticks=true,
]
\addplot [semithick, myRed, mark=square, mark size=3, mark options={solid}]
table {%
	8  3.587442789658395e+00
	12 3.605576988644191e+00
	16 1.520413843181296e+00
	20 6.590364771996300e-01
	24 6.280411500830557e-02
	28 2.590321452243266e-03
	32 1.259904184093793e-04
	36 2.464129103398856e-06
	40 5.438385074364328e-08
	44 5.555639608674714e-10
	48 1.364490771406789e-11
	52 1.320924532491350e-12
	56 1.306212756262642e-12
	60 1.303729832619504e-12
};
\addlegendentry{\scriptsize $\tau/h = 0.25$, $T/H = 1$}
\addplot [semithick, myRed, mark=square, mark size=2,dashed, mark options={solid}]
table {%
	8  1.750809343104200e+00
	12 1.563624903488529e-01
	16 8.036793930682391e-03
	20 5.775055007464105e-05
	24 2.392042154849075e-06
	28 3.884398768146736e-08
	32 3.867247201606693e-10
	36 2.801709708606280e-12
	40 1.321050343970743e-12
	44 1.315555658504075e-12
};
\addlegendentry{\scriptsize $\tau/h = 0.25$, $T/H = 0.5$}
\addplot [semithick, myRed, mark=square, mark size=1,dotted, mark options={solid}]
table {%
	8  1.769272299367761e-01
	12 2.035785419960714e-03
	16 1.873543864739934e-05
	20 1.675313239358839e-07
	24 1.291325395490702e-09
	28 1.000369789220608e-11
	32 1.347100138958966e-12
	36 1.329176808950391e-12
	40 1.349536661283045e-12
};
\addlegendentry{\scriptsize $\tau/h = 0.25$, $T/H = 0.25$}
\addplot [semithick, myBlue, mark=diamond, mark size=4, mark options={solid}]
table {%
	8  7.579482276917640e+00
	12 2.819999288160662e+00
	16 1.282511779266951e+00
	20 1.897062224915157e-01
	24 1.836970927637610e-02
	28 6.696322580573020e-04
	32 3.883021010677106e-05
	36 1.041527331801855e-06
	40 4.718807787358884e-08
	44 1.091032803617485e-09
	48 4.050336978847896e-11
	52 8.852704698644445e-13
	56 2.602425850839374e-13
	60 2.592719466218290e-13
};
\addlegendentry{\scriptsize $\tau/h = 2$, $T/H = 1$}
\addplot [semithick, myBlue, mark=diamond, mark size=3,dashed, mark options={solid}]
table {%
	8  9.007772119940809e-01
	12 1.618535842729734e-01
	16 6.324324633192595e-03
	20 1.864885354250369e-04
	24 4.876698272525369e-06
	28 1.155396089402710e-07
	32 2.587891895566900e-09
	36 5.481667706784674e-11
	40 1.147728319081424e-12
	44 2.667298035185099e-13
	48 2.667050271971610e-13
	52 2.663192138245387e-13
};
\addlegendentry{\scriptsize $\tau/h = 2$, $T/H = 0.5$}
\addplot [semithick,dashed, black]
table {%
	16 100
	16 1e-15
};
\addplot [semithick,dashed, black]
table {%
	32 100
	32 1e-15
};
\addplot [semithick,dashed, black]
table {%
	48 100
	48 1e-15
};
\addplot [semithick,dashed, black]
table {%
	64 100
	64 1e-15
};
\addplot [semithick,dashed, black]
table {%
	80 100
	80 1e-15
};
\end{axis}

\end{tikzpicture}


==> waveLocDec2D_4.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = north east,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\phantom{p} parameter \(\displaystyle \ell\) \phantom{$\ell$}},
xmin=6, xmax=46,
xtick style={color=black},
xtick = {16,32,48,64,80},
y grid style={white!69.0196078431373!black},
ylabel={rel.~error},
ymin=1e-14, ymax=10,
ymode=log,
ytick style={color=black},
xminorticks=true,
]
\addplot [semithick, myGreen, mark=o, mark size=3, mark options={solid}]
table {%
	8  4.253301554690593e-01
	12 1.744443869503539e-02
	16 7.414625708610254e-04
	20 1.990570140262316e-05
	24 8.028048025284037e-07
	28 1.887344143961010e-08
	32 7.163055787639575e-10
	36 1.844365168122489e-11
	40 9.133707242533110e-13
	44 6.086638946735607e-13
};
\addlegendentry{\scriptsize $\alpha = 1,\, \beta = 8$}
\addplot [semithick, myOrange, mark=triangle, mark size=4, mark options={solid}]
table {%
	8  1.427296999301366e+00
	12 9.915375008732010e-01
	16 4.035727549959312e-02
	20 4.267362171599163e-05
	24 1.996121390364620e-08
	28 5.678736193175597e-12
	32 2.720123169294697e-13
	36 2.716177917986430e-13
	40 2.720335670802433e-13
	44 2.717302376507690e-13
};
\addlegendentry{\scriptsize $\alpha = 0.125,\,\beta = 1$}
\addplot [semithick,dashed, black]
table {%
	16 100
	16 1e-15
};
\addplot [semithick,dashed, black]
table {%
	32 100
	32 1e-15
};
\addplot [semithick,dashed, black]
table {%
	48 100
	48 1e-15
};
\addplot [semithick,dashed, black]
table {%
	64 100
	64 1e-15
};
\addplot [semithick,dashed, black]
table {%
	80 100
	80 1e-15
};
\end{axis}

\end{tikzpicture}


==> waveLoc_exSol.tex <==
% This file was created by matlab2tikz.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = north east,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\phantom{p} parameter \(\displaystyle \ell\) \phantom{$\ell$}},
xmin=-9, xmax=331,
xtick style={color=black},
xtick = {64,128,192,256},
y grid style={white!69.0196078431373!black},
ylabel={rel.~error},
ymin=1e-9, ymax=15,
ymode=log,
ytick style={color=black},
xminorticks=true,
]
\addplot [semithick, myRed, mark=square, mark size=3, mark options={solid}]
  table[row sep=crcr]{%
1	0.4460711436912\\
33	1.22953216377195\\
65	2.0536278405325\\
97	1.8778696851845\\
129	0.630785816721261\\
161	0.0215081164649137\\
193	0.000264993579138005\\
225	3.54417079642642e-06\\
257	3.98707250852587e-06\\
289	3.98872166345923e-06\\
321	3.98872543443872e-06\\
};
\addlegendentry{$\tau/h = 8$}
\addplot [semithick,dashed, black]
table {%
	128 100
	128 1e-15
};
\addplot [semithick,dashed, black]
table {%
	256 100
	256 1e-15
};
\addplot [semithick,dashed, myRed]
table {%
	-10 0.00048828125
	333 0.00048828125
};
\end{axis}

\end{tikzpicture}%


==> waveLoc_exSol_1d.tex <==
% This file was created by matlab2tikz.
\pgfplotsset{scaled x ticks=false}
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black},
legend pos = north east,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\phantom{p} parameter \(\displaystyle \ell\) \phantom{$\ell$}},
xmin=-319, xmax=10561,
xtick style={color=black},
xtick = {2048,4096,6144,8192},
y grid style={white!69.0196078431373!black},
ylabel={rel.~error},
ymin=1e-9, ymax=15,
ymode=log,
ytick style={color=black},
xminorticks=true,
]
\addplot [semithick, myRed, mark=square, mark size=3, mark options={solid}]
  table[row sep=crcr]{%
1	0.575436207664421\\
1025	1.11730058378904\\
2049	3.5949388933921\\
3073	3.89790707117656\\
4097	8.10298257121071\\
5121	0.230309160418104\\
6145	0.00308821328955871\\
7169	1.17984809553544e-05\\
8193	5.21684876040978e-08\\
9217	3.44402284410424e-09\\
10241	3.44733429096453e-09\\
};
\addlegendentry{$\tau = h^{1/2}$}
\addplot [semithick,dashed, black]
table {%
	4096 100
	4096 1e-15
};
\addplot [semithick,dashed, black]
table {%
	8192 100
	8192 1e-15
};
\addplot [semithick,dashed, myRed]
table {%
	-320 0.0000152587890625
	10562 0.0000152587890625
};
\end{axis}

\end{tikzpicture}%

